SoK: Memorisation in machine learning

Quantifying the impact of individual data samples on machine learning models is an open research problem. This is particularly relevant when complex and high-dimensional relationships have to be learned from a limited sample of the data generating distribution, such as in deep learning. It was previously shown that, in these cases, models rely not only on extracting patterns which are helpful for generalisation, but also seem to be required to incorporate some of the training data more or less as is, in a process often termed memorisation. This raises the question: if some memorisation is a requirement for effective learning, what are its privacy implications? In this work we unify a broad range of previous definitions and perspectives on memorisation in ML, discuss their interplay with model generalisation and their implications of these phenomena on data privacy. Moreover, we systematise methods allowing practitioners to detect the occurrence of memorisation or quantify it and contextualise our findings in a broad range of ML learning settings. Finally, we discuss memorisation in the context of privacy attacks, differential privacy (DP) and adversarial actors.

==> figs/long_tail.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %xlabel={$(x, y)$},
        ylabel={Density},
        xmin=1, xmax=4,  % Adjust as needed
        ymin=0, ymax=0.75,  % Adjust as needed
        xtick=\empty,  % Remove x-axis ticks
        width=10cm,
        height=6cm,
        xlabel style={
                yshift = {+4mm},
            },
        ylabel style={
                yshift = {-3mm}
            },
        legend pos=north east, % position of legend
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            \draw[#1, ultra thick] (0cm,0cm) -- (0.6cm,0cm);
        }
    ]
    
    % Shaded portion of the curve to the left of the dashed line
    \addplot [
        domain=1:1.75,  % Adjust domain as needed
        samples=200,
        smooth,
        ultra thick,
        gray,
        fill=gray,  % Choose fill color
        fill opacity=0.1  % Adjust opacity as needed
    ]
    {x^(-3)} \closedcycle;
    \addlegendentry{Head}  % Legend entry 

    % Shaded portion of the curve to the right of the dashed line (thicker line)
    \addplot [
        domain=1.75:5,  % Adjust domain as needed
        samples=200,
        smooth,
        ultra thick,  % Making the line thicker
        red,
        fill=red,  % Choose fill color
        fill opacity=0.2  % Adjust opacity as needed
    ]
    {x^(-3)} \closedcycle;
    \addlegendentry{Tail}  % Legend entry 



    % Line to indicate the start of the tail
    \addplot[dashed, black, very thick] coordinates {(1.75,0) (1.75,1.1)};

    \end{axis}
  % typical and atypical labels and arrows
  \draw [gray, very thick, latex-latex] ([xshift=-1cm] 1.0, -0.4) -- ([xshift=-1cm]3.1, -0.4) node [midway, rotate=0, fill=white!92!gray, yshift=0pt] {typical};
  \draw [red, very thick, latex-latex] ([xshift=-1cm] 3.15, -0.4) -- ([xshift=-1cm]9.5, -0.4) node [midway, rotate=0, fill=white!95!red, yshift=0pt] {atypical} ;
    
\end{tikzpicture}

